Outskirts of Galaxy Clusters

Until recently, only about 10% of the total intracluster gas volume had been studied with high accuracy, leaving a vast region essentially unexplored. This is now changing and a wide area of hot gas physics and chemistry awaits discovery in galaxy cluster outskirts. Also, robust large-scale total mass profiles and maps are within reach. First observational and theoretical results in this emerging field have been achieved in recent years with sometimes surprising findings. Here, we summarize and illustrate the relevant underlying physical and chemical processes and review the recent progress in X-ray, Sunyaev--Zel'dovich, and weak gravitational lensing observations of cluster outskirts, including also brief discussions of technical challenges and possible future improvements.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

